Neural Kalman Filters for Acoustic Echo Cancellation

Kalman filtering is a powerful approach to adaptive filtering for various problems in signal processing. The frequency-domain adaptive Kalman filter (FDKF), based on the concept of the acoustic state space, provides a unifying solution to the adaptive filter update and the related stepsize control. It was conceived for the problem of acoustic echo cancellation and, as such, is frequently applied in hands-free systems. This article motivates and briefly recapitulates the linear FDKF and investigates how it can be further supported by deep neural networks (DNNs) in various ways, specifically to overcome the challenges and limitations related to the usually required estimation of process and observation noise covariances for the Kalman filter. While the mere FDKF comes with very low computational complexity, its neural Kalman filter variants may deliver faster (re)convergence, better echo cancellation, and even exceed the FDKF in its excellent double-talk near-end speech preservation both under linear and nonlinear loudspeaker conditions. To provide a synopsis of the state of the art, this article contributes a comparison of a range of DNN-based extensions of FDKF in the same training framework and using the same data.

==> fig/fig1.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\definecolor{lightgreen}{RGB}{153,255,140}
\definecolor{lightblue}{RGB}{145,212,240}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 1.2]

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfmathsetmacro{\toprow}{2.6}
\pgfmathsetmacro{\bottomrow}{0.0}
\pgfmathsetmacro{\middlerow}{(1.5}
\pgfmathsetmacro{\boxheight}{4.0}
\pgfmathsetmacro{\boxwidth}{7.0}


    \draw   (3.8, \middlerow-0.4) node    (backdrop)     [rectangle, minimum width=26.0 em, minimum height=13.8em, fill=yellow!20] {}
            (2.675, \bottomrow+0.8) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=18.2 em, minimum height=10.75 em, fill=black!10] {}
            (4.05, \bottomrow+0.8) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=7.5 em, minimum height=9.5 em, fill=orange!50] {}
            (4.05, \bottomrow) node  (subIn) [circle, inner sep= 4, fill=white]  {}
            (4.05, \bottomrow) node        (sub) [dspadder]{}
            (3.5, \bottomrow) node        (knot) [dspnodefull]{}
            (3.5, \bottomrow+0.5) coordinate        (knot2) {}
            (4.8, \bottomrow+2.15) coordinate        (knot3) {};

    \begin{scope}[start chain]
        \chainin (knot);
        \chainin (knot2) 	[join=by dspline];
        \chainin (knot3) 	[join=by dspconn];
    \end{scope}

    \draw   (-0.6, 2.95) node (Sys) {Far-end}
            (6.8, 2.95) node (Sys) {Near-end}
            (1.4, \middlerow+0.42) node (Sys) {Handsfree System}
            (-0.0, \toprow)    coordinate  (InX)   {}
            (4.05, \toprow)    node  (StopX) [dspnodefull] {}

            (5.95, \toprow)  node (LS) [encdec, rotate=90] {}

            (7.15, \middlerow+0.3)     coordinate (MidD) {}

            (7.15, \middlerow+0.8) coordinate (wallU) {}
            (7.15, \middlerow-0.2) coordinate (wallL) {}
            
            (6.85, \bottomrow+0.15)     coordinate (S)      {}
            (6.85, \bottomrow-0.45)   coordinate (N)      {}

            (-0.0, \bottomrow) coordinate  (MidE)   {}
            (-0.7, \bottomrow) coordinate  (OutE)  {}

            (4.05, \middlerow-0.2) coordinate (GSup) {}
            
            (4.05, \bottomrow+1.3) node        (GS) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white]{}
            (4.05, \bottomrow+1.3) node (t1) [align=center, text width=\boxwidth em] {Acoustic Echo Cancellation \\ (AEC)}
            
            (1.25, \bottomrow) node (Synth) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, align=center, fill=white] {} 
            (1.25, \bottomrow) node (t1) [align=center, text width=7 em] {Postfilter \\ (PF)}
            
            (5.95, \bottomrow) node  (MicIn) [circle, inner sep= 4, fill=white]  {}
            (5.95, \bottomrow) node  (Mic) [dspmultiplier, minimum width=0.5, fill=white]  {}
            (6.11, \bottomrow) coordinate  (InM)  {}
            (6.11, \bottomrow+0.2) coordinate  (MT)  {}
            (6.11, \bottomrow-0.2) coordinate  (MB)  {};

    \draw (1.3, \toprow+0.3) node (xt) {$x(n)$};
    \draw (-0.3, \bottomrow+0.3) node (sht) {$\hat{s}(n)$};
    \draw (5.65, \bottomrow+0.32) node (yt) {$y(n)$};

    \draw (2.65, \bottomrow+0.30) node (et) {$
    e(n)$};

    \draw (4.4, \middlerow-1.05) node (dt) {$\hat{d}(n)$};
    \draw (3.8, \middlerow-1.3) node (min) {\huge -};

    \draw (6.32, \middlerow-0.5) node (dt) {$d(n)$};
    \draw (6.7, \bottomrow+0.35) node (st) {$s(n)$};
    \draw (6.3, \bottomrow-0.45) node (nt) {$n(n)$};

    \draw ([xshift=+4mm, yshift=-3.5mm] MidD.south)           node (Dt) {};
    \draw ([yshift=-.5mm] InM) coordinate (InMb) {};
    \draw ([yshift=+0.5mm] InM) coordinate (InMc) {};

    \draw ([xshift=-10mm] InX) coordinate (phone) {};

    \begin{scope}[start chain]

        \chainin (GS);
        \chainin (Synth);
        \chainin (MidE) [join=by dspline];
        \chainin (OutE) [join=by dspconn];
        
        \begin{scope}[dashed]
            \chainin (phone);
            \chainin (InX) [join=by dspconn];
        \end{scope}
        
        \chainin (LS) 	[join=by dspconn];

        \chainin (Mic);
        \chainin (sub) 	[join=by dspconn];
        \chainin (Synth) 	[join=by dspconn];

        \chainin (StopX);
        \chainin (GS) 	[join=by dspconn];
        \chainin (sub) 	[join=by dspconn];

        \begin{scope}[dashed, black!50]
            \chainin (S);
            \chainin (InM) 	[join=by dspconn];
        \end{scope}

        \begin{scope}[dashed, red!50]
            \chainin (N);
            \chainin (InMb) 	[join=by dspconn];
            \chainin (LS);
            \chainin (MidD) 	[join=by dspconn];
            \chainin (InMc) 	[join=by dspconn];
        \end{scope}

        \chainin (MT);
        \chainin (MB) [join=by dspline];

        \chainin (wallU);
        \chainin (wallL) [join=by dspline];

    \end{scope}

    \IfFileExists{farend_speech.png}{\def \farend {farend_speech}}{\def \farend {fig/pngs/farend_speech}}
    \IfFileExists{farSpeaker.png}{\def \farendS {farSpeaker}}{\def \farendS {fig/pngs/farSpeaker}}
    \IfFileExists{nearSpeaker.png}{\def \nearendS {nearSpeaker}}{\def \nearendS {fig/pngs/nearSpeaker}}

    \IfFileExists{phone.png}{\def \phone {phone}}{\def \phone {fig/pngs/phone}}
     \IfFileExists{fan_new3.png}{\def \fan {fan}}{\def \fan {fig/pngs/fan_new3}}

    \node (farendSim) at (-1.0, \toprow-0.4) {\includegraphics[scale=0.25]{\farendS}};
    \node (Phoneim) at (-0.5, \toprow-0.4) {\includegraphics[scale=0.15]{\phone}};
    
    \node (nearendSim) at (7.2, \bottomrow+0.3){\includegraphics[scale=0.15]{\nearendS}};

    \node (Fanim) at (7.18, \bottomrow-0.5) {\includegraphics[scale=0.12]{\fan}};
	
\end{tikzpicture}

\end{document}

==> fig/fig2a.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\definecolor{lightgreen}{RGB}{153,255,140}
\definecolor{lightblue}{RGB}{145,212,240}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 1.2]

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfmathsetmacro{\toprow}{3.0}
\pgfmathsetmacro{\bottomrow}{0.9}
\pgfmathsetmacro{\middlerow}{(2.30}
\pgfmathsetmacro{\boxheight}{2.6}
\pgfmathsetmacro{\boxwidth}{6.0}

    \draw (3.75, \middlerow-0.75) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=26 em, minimum height=8.6 em, fill=orange!50] {}
            
            (3.95, \toprow)    coordinate  (StopX) {}
            
            (-0.5, \bottomrow) coordinate  (OutE)  {}
            (3.95, \bottomrow) node        (GS) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, fill=lightblue]{}
            (3.95, \bottomrow) node (t1) [align=center, text width=\boxwidth em] {Kalman Algorithm}

            (3.95, \middlerow) node (DFTx) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, align=center, fill=lightgreen] {} 
            (3.95, \middlerow) node (t1) [align=center, text width=\boxwidth em] {DFT \& \\ Ringbuffer}

            (6.5, \bottomrow) node (DFTy) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, align=center, fill=lightgreen] {} 
            (6.5, \bottomrow) node (t1) [align=center, text width=\boxwidth em] {DFT}
            
            (1.2, \bottomrow) node (Synth) [dspfilter, rounded corners=0.1cm, minimum width=7.5 em, minimum height=\boxheight em, align=center, fill=lightgreen] {} 
            (1.2, \bottomrow) node (t1) [align=center, text width=7 em] {IDFT \& \\ OLA/OLS}
            
            (7.95, \bottomrow) coordinate  (Mic)  {}
            (8.11, \bottomrow) coordinate  (InM)  {};


    \draw (4, \toprow+0.3) node (xt) {$x(n)$};
    \draw (-0.4, \bottomrow+0.3) node (et) {$e(n)$};
    \draw (7.9, \bottomrow+0.32) node (yt) {$y(n)$};

    \draw (4.4, \middlerow-0.7) node (Xt) {$\mathbf{X}_{\ell,k}$};
    \draw (2.65, \bottomrow-0.3) node (Et) {${E}_{\ell,k}$};
    \draw (5.25, \bottomrow-0.3) node (Yt) {${Y}_{\ell,k}$};

    \begin{scope}[start chain]

        \chainin (Synth);
        \chainin (OutE) [join=by dspconn];

        \chainin (Mic);
        \chainin (DFTy) 	[join=by dspconn];
        \chainin (GS) 	[join=by dspconn];
        \chainin (Synth) 	[join=by dspconn];

        \chainin (StopX);
        \chainin (DFTx) 	[join=by dspconn];
        \chainin (GS) 	[join=by dspconn];

    \end{scope}
	
\end{tikzpicture}

\end{document}

==> fig/fig2b.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\definecolor{lightblue}{RGB}{145,212,240}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 0.9]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfmathsetmacro{\toprow}{3.0}
\pgfmathsetmacro{\bottomrow}{1}
\pgfmathsetmacro{\middlerow}{(2.10}
\pgfmathsetmacro{\boxheight}{2}
\pgfmathsetmacro{\boxwidth}{5.5}
\pgfmathsetmacro{\hscale}{1.6}
\pgfmathsetmacro{\vscale}{1}

    \draw   (-1.83*\hscale, -1.75*\vscale) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=24 em, minimum height=10.5 em, fill=lightblue] {}

            (1.7*\hscale, -3.5*\vscale) coordinate (y) {}

            (0.95*\hscale, -0.4*\vscale) coordinate (c3) {} 
            (0.4*\hscale, -0.4*\vscale) coordinate (c4) {} 
            (-0.4*\hscale, -0.3*\vscale) coordinate (c5) {} 

            (-1.0*\hscale, -0.4*\vscale) coordinate (c3_2) {} 
            (-1.6*\hscale, -0.4*\vscale) coordinate (c4_2) {} 
            (-2.4*\hscale, -0.3*\vscale) coordinate (c5_2) {} 
            (-3.0*\hscale, -0.4*\vscale) coordinate (c3_3) {} 
            (-3.6*\hscale, -0.4*\vscale) coordinate (c4_3) {}
            (-4.4*\hscale, 0.5*\vscale) coordinate (c5_3) {} 

            (-4*\hscale, -1.3*\vscale) node (ref) [dspfilter, dashed, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (-4*\hscale, -1.3*\vscale) node (t1) [align=center, text width=\boxwidth em] {Distortion \\ Model} 
            (-4*\hscale, -2.8*\vscale) coordinate (c6) {}

            (-2*\hscale, -1.3*\vscale) node (filt) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (-2*\hscale, -1.3*\vscale) node (t1) [align=center, text width=\boxwidth em] {Filter-State \\ Update} 
            
            (0.0*\hscale, -1.3*\vscale) node (gain) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (0.0*\hscale, -1.3*\vscale) node (t1) [align=center, text width=\boxwidth em] {Kalman \\ Gain} 
            
            (-4.4*\hscale, -2.5*\vscale) node  (M1In) [circle, inner sep= 4, fill=white]  {}
            (-4.4*\hscale, -2.5*\vscale) node (M1) [dspmixer] {} 
            (-4.4*\hscale, -3.5*\vscale) node  (AIn) [circle, inner sep= 4, fill=white]  {}
            (-4.4*\hscale, -3.5*\vscale) node (A1) [dspadder] {}

            (+0.1*\hscale, -0.4*\vscale) coordinate (c1) {} 
            (-4.4*\hscale, -0.4*\vscale) coordinate (c2) {} 

            (-2*\hscale, -2.5*\vscale) node (p3) [dspnodefull] {} 
            (+0.0*\hscale, -2.5*\vscale) coordinate (c7) {} 

            (0.95*\hscale, -3.5*\vscale) node (p2) [dspnodefull] {} 

            (-5.4*\hscale, -3.5*\vscale) coordinate (e) {}

            (-1*\hscale, -2.5*\vscale) node (T) [dspfilter, minimum width=1.5 em, minimum height=1.5 em, fill=white] {T}
            (-2.75*\hscale, -2.5*\vscale) node (T2) [dspfilter, minimum width=1.5 em, minimum height=1.5 em, fill=white] {T}
            
            ;
    
    \draw ([xshift=0mm, yshift=+3.0mm] c5.east) node (X_t) {${\mathbf{X}}_{\ell,k}$};
    \draw ([xshift=0mm, yshift=+3.0mm] c5_2.east) node (X_t) {${\mathbf{X}}_{\ell,k}$};
    \draw ([xshift=0mm, yshift=+2.0mm] c5_3.east) node (X_t) {$\mathbf{X}_{\ell,k}$};
    \draw ([xshift=+6mm, yshift=+3.0mm] p2.east) node (Y_t) {${Y}_{\ell,k}$};

    \draw ([xshift=0mm, yshift=+3.0mm] c4_2.east) node (Y_t) {${E}_{\ell,k}$};
    \draw ([xshift=0mm, yshift=+3.0mm] c4_3.east) node (Y_t) {${Y}_{\ell,k}$};

    
    \draw ([xshift=+5.0mm, yshift=-5.5mm] filt.east) node (Y_t) {$\mathbf{K}_{\ell,k}$};
    \draw ([xshift=+5.0mm, yshift=+4.5mm] filt.east) node (Y_t) {${A}_{\ell}$};
    \draw ([xshift=+5.0mm, yshift=+4.5mm] ref.east) node (Y_t) {${A}_{\ell}$};

    \draw ([xshift=+7mm, yshift=+3.75mm] M1.west) node (X_t) {$\widehat{\mathbf{X}}_{\ell,k}$};
    
    \draw ([xshift=0mm, yshift=-3.5mm] p3.east) node (H_t) {$\widehat{\mathbf{H}}_{\ell,k}$};
    \draw ([xshift=-5mm, yshift=-3.5mm] c7.east) node (H1_t) {$\widehat{\mathbf{H}}_{\ell-1,k}$};
    \draw ([xshift=14mm, yshift=-3.5mm] M1.east) node (H1_t) {$\widehat{\mathbf{H}}_{\ell-1,k}$};
    \draw ([xshift=+3.0mm, yshift=+5.0mm] A1.east) node (D_t) {$\widehat{D}_{\ell,k}$};

    \draw ([xshift=-5mm, yshift=+3.0mm] A1.east) node (min) {\huge -};
    \draw ([xshift=+5.5mm, yshift=+3mm] e.north) node (E_t) {${E}_{\ell,k}$};

    \draw ([yshift=+7.1mm] M1) coordinate (xhat_low) {};

    \draw ([yshift=-5.1mm] c5) coordinate (x_low1) {};
    \draw ([yshift=-4.1mm] c4) coordinate (y_low1) {}; 
    \draw ([yshift=-5.1mm] c5_2) coordinate (x_low2) {};
    \draw ([yshift=-4.1mm] c4_2) coordinate (y_low2) {}; 
    \draw ([yshift=-13.1mm] c5_3) coordinate (x_low3) {};
    \draw ([yshift=-4.1mm] c4_3) coordinate (y_low3) {}; 

    \draw ([xshift=2.5mm, yshift=1.5mm] ref.east) coordinate (a1) {};
    \draw ([yshift=1.5mm] filt.west) coordinate (a2) {};
    \draw ([xshift=2.5mm, yshift=1.5mm] filt.east) coordinate (a3) {};
    \draw ([yshift=1.5mm] gain.west) coordinate (a4) {};

    \draw ([yshift=-1.5mm] filt.east) coordinate (k2) {};
    \draw ([yshift=-1.5mm] gain.west) coordinate (k1) {};

    \begin{scope}[start chain]

        \chainin (k1);
        \chainin (k2)       [join=by dspconn];
        
        \chainin (filt);
        \chainin (p3)       [join=by dspline];
        \chainin (T2)       [join=by dspconn];
        \chainin (M1)       [join=by dspconn];

        \chainin (xhat_low);
        \chainin (M1) 	[join=by dspconn];
        \chainin (A1) 	[join=by dspconn];

        \chainin (y);
        \chainin (A1) 	[join=by dspconn];
        \chainin (e) 	[join=by dspconn];

        \chainin (p2);
        \chainin (c3) 	[join=by dspline];
        \chainin (c4) 	[join=by dspline];
        \chainin (y_low1) 	[join=by dspconn];

        \chainin (c3_2) ;
        \chainin (c4_2) 	[join=by dspline];
        \chainin (y_low2) 	[join=by dspconn];
        
        \chainin (c5);
        \chainin (x_low1) 	[join=by dspconn];
        \chainin (c5_2);
        \chainin (x_low2) 	[join=by dspconn];
        \chainin (c5_3);
        \chainin (x_low3) 	[join=by dspconn];

        \begin{scope}[dashed]
            \chainin (c3_3) ;
            \chainin (c4_3) 	[join=by dspline];
            \chainin (y_low3) 	[join=by dspconn];

            \chainin (p3);
            \chainin (T) 	    [join=by dspconn];
            \chainin (c7) 	    [join=by dspline];
            \chainin (gain) 	[join=by dspconn];

            \chainin (a1) ;
            \chainin (a2) 	[join=by dspconn];
            \chainin (a3) ;
            \chainin (a4) 	[join=by dspconn];
        
        \end{scope}
        
    \end{scope}
	
\end{tikzpicture}


\end{document}

==> fig/fig3a.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\definecolor{lightblue}{RGB}{145,212,240}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 0.9]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfmathsetmacro{\toprow}{3.0}
\pgfmathsetmacro{\bottomrow}{1}
\pgfmathsetmacro{\middlerow}{(2.10}
\pgfmathsetmacro{\boxheight}{2}
\pgfmathsetmacro{\boxwidth}{5.5}
\pgfmathsetmacro{\hscale}{1.6}
\pgfmathsetmacro{\vscale}{1}

    \draw   (-2.05*\hscale, -0.15*\vscale) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=25.5 em, minimum height=18.75 em, fill=lightblue] {}

            (1.7*\hscale, -3.5*\vscale) coordinate (y) {}

            (0.95*\hscale, -0.4*\vscale) coordinate (c3) {} 
            (0.4*\hscale, -0.4*\vscale) coordinate (c4) {} 
            (-0.0*\hscale, -0.3*\vscale) coordinate (c5) {} 

            (-1.0*\hscale, -0.4*\vscale) coordinate (c3_2) {} 
            (-2*\hscale, -0.4*\vscale) coordinate (c4_2) {} 
            (-2.4*\hscale, -0.4*\vscale) coordinate (c5_2) {} 
            (-3.0*\hscale, -0.4*\vscale) coordinate (c3_3) {} 
            (-1.1*\hscale, 3.7*\vscale) coordinate (c5_3) {}
            (-4.4*\hscale, 3.7*\vscale) coordinate (c4_3) {} 

            (-3*\hscale, 3.7*\vscale) coordinate (y_in_2) {} 

            (-3.2*\hscale, -0.4*\vscale) coordinate (x_in_1) {}

            (-2*\hscale, +2.75*\vscale) node (she) [dspfilter, minimum width=2.2*\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=red!20] {}
            (-2*\hscale, +2.75*\vscale) node (t1) [align=center, text width=2.4*\boxwidth em] {Shared Feature \\ Encoder} 
            (-2*\hscale, +1.9*\vscale) node (she_m) [dspnodefull] {}
            (-1*\hscale, +1.9*\vscale) coordinate (she_r) {}
            (-3*\hscale, +1.9*\vscale) coordinate (she_l) {}
            (-1*\hscale, +1.5*\vscale) coordinate (she_r_) {}
            (-3*\hscale, +1.5*\vscale) coordinate (she_l_) {}

            (-1*\hscale, +1.0*\vscale) node (tm) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=red!20] {}
            (-1*\hscale, +1.0*\vscale) node (t1) [align=center, text width=\boxwidth em] {Transition \\ Model} 
            (-1*\hscale, +0.0*\vscale) node (tm_m) [dspnodefull] {}
            (-0.4*\hscale, +0.0*\vscale) coordinate (tm_r) {}
            (-1.6*\hscale, +0.0*\vscale) coordinate (tm_l) {}
            (-0.4*\hscale, -0.8*\vscale) coordinate (tm_r_) {}
            (-1.6*\hscale, -0.8*\vscale) coordinate (tm_l_) {}

            (-3.0*\hscale, -0.0*\vscale) coordinate (M0_pre)

            (-3*\hscale, +1.0*\vscale) node (ref) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=red!20] {}
            (-3*\hscale, +1.0*\vscale) node (t1) [align=center, text width=\boxwidth em] {Distortion \\ Model} 
            (-3*\hscale, -2.8*\vscale) coordinate (c6) {}

            (-2*\hscale, -1.3*\vscale) node (filt) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, left color=red!20, right color=blue!10,shading angle=135] {}
            (-2*\hscale, -1.3*\vscale) node (t1) [align=center, text width=\boxwidth em] {Filter-State \\ Update} 
            
            (0.0*\hscale, -1.3*\vscale) node (gain) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (0.0*\hscale, -1.3*\vscale) node (t1) [align=center, text width=\boxwidth em] {Kalman \\ Gain} 
            
            (-4.4*\hscale, -2.5*\vscale) node  (M1In) [circle, inner sep= 4, fill=white]  {}
            (-4.4*\hscale, -2.5*\vscale) node (M1) [dspmixer] {} 
            (-4.4*\hscale, -3.5*\vscale) node  (AIn) [circle, inner sep= 4, fill=white]  {}
            (-4.4*\hscale, -3.5*\vscale) node (A1) [dspadder] {}

            (-4.4*\hscale, 0.0*\vscale) node (M0) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (-4.4*\hscale, 0.0*\vscale) node (M0_t) [align=center, text width=\boxwidth em] {Deep \\ Filtering}

            (+0.1*\hscale, -0.4*\vscale) coordinate (c1) {} 
            (-4.4*\hscale, -0.4*\vscale) coordinate (c2) {} 

            (-2*\hscale, -2.5*\vscale) node (p3) [dspnodefull] {} 
            (+0.0*\hscale, -2.5*\vscale) coordinate (c7) {} 

            (0.95*\hscale, -3.5*\vscale) node (p2) [dspnodefull] {} 

            (-5.7*\hscale, -3.5*\vscale) coordinate (e) {}

            (-1*\hscale, -2.5*\vscale) node (T) [dspfilter, minimum width=1.5 em, minimum height=1.5 em, fill=white] {T}
            (-3*\hscale, -2.5*\vscale) node (T2) [dspfilter, minimum width=1.5 em, minimum height=1.5 em, fill=white] {T}
            
            ;

    \draw ([xshift=5mm, yshift=+1.0mm] M0_pre.east) node (Y_t) {$\mathbf{M}_{\ell,k}$};
    
    \draw ([xshift=0mm, yshift=+3.0mm] c5.east) node (X_t) {${{X}}_{\ell,k}$};
    \draw ([xshift=0mm, yshift=+2.0mm] c5_3.east) node (X_t) {$\mathbf{X}_{\ell,k}$};
    \draw ([xshift=+6mm, yshift=+3.0mm] p2.east) node (Y_t) {${Y}_{\ell,k}$};

    \draw ([xshift=0mm, yshift=+2.0mm] y_in_2.east) node (X_t) {$\mathbf{Y}_{\ell,k}$};

    \draw ([xshift=3mm, yshift=-3.0mm] x_in_1.east) node (X_t) {${X}_{\ell,k}$};
    
    \draw ([xshift=0mm, yshift=+3.0mm] c4_2.east) node (Y_t) {${E}_{\ell,k}$};
    \draw ([xshift=0mm, yshift=+2.0mm] c4_3.east) node (Y_t) {$\mathbf{Y}_{\ell,k}$};

    \draw ([xshift=+5.0mm, yshift=-3.5mm] filt.east) node (Y_t) {${K}_{\ell,k}$};
    \draw ([xshift=+5.0mm, yshift=+9.5mm] filt.east) node (Y_t) {${A}_{\ell}$};

    \draw ([xshift=+7mm, yshift=+12.5mm] M1.west) node (X_t) {${\widehat{X}}_{\ell,k}$};

    \draw ([xshift=-27.5mm, yshift=+3.5mm] p3.east) node (H_t) {$\widehat{{H}}_{\ell-1,k}$};
    \draw ([xshift=-0mm, yshift=-3.5mm] p3.east) node (H_t) {$\widehat{{H}}_{\ell,k}$};
    \draw ([xshift=-5mm, yshift=-3.5mm] c7.east) node (H1_t) {$\widehat{{H}}_{\ell-1,k}$};
    \draw ([xshift=+3.0mm, yshift=+5.0mm] A1.east) node (D_t) {$\widehat{D}_{\ell,k}$};

    \draw ([xshift=-5mm, yshift=+3.0mm] A1.east) node (min) {\huge -};
    \draw ([xshift=+4.5mm, yshift=+3mm] e.north) node (E_t) {${E}_{\ell,k}$};

    \draw ([yshift=+7.1mm] M1) coordinate (xhat_low) {};

    \draw ([yshift=-5.1mm] c5) coordinate (x_low1) {};
    \draw ([yshift=-4.1mm] c4) coordinate (y_low1) {}; 
    \draw ([yshift=-4.1mm] c5_2) coordinate (x_low2) {};
    \draw ([yshift=-4.1mm] c4_2) coordinate (y_low2) {}; 
    \draw ([yshift=-4.51mm] c5_3) coordinate (x_low3) {};
    \draw ([yshift=-4.1mm] c4_3) coordinate (y_low3) {}; 

    \draw ([yshift=-4.5mm] y_in_2) coordinate (y_in_3) {}; 

    \draw ([xshift=2.5mm, yshift=1.5mm] ref.east) coordinate (a1) {};
    \draw ([yshift=1.5mm] filt.west) coordinate (a2) {};
    \draw ([xshift=2.5mm, yshift=1.5mm] filt.east) coordinate (a3) {};
    \draw ([yshift=1.5mm] gain.west) coordinate (a4) {};

    \draw ([yshift=-1.5mm] filt.east) coordinate (k2) {};
    \draw ([yshift=-1.5mm] gain.west) coordinate (k1) {};

    \begin{scope}[start chain]

        \chainin (tm);
        \chainin (tm_m)       [join=by dspline];
        \chainin (tm_l)       [join=by dspline];
        \chainin (tm_l_)       [join=by dspconn];
        \chainin (tm_m);
        \chainin (tm_r)       [join=by dspline];
        \chainin (tm_r_)       [join=by dspconn];

        \chainin (she);
        \chainin (she_m)       [join=by dspline];
        \chainin (she_l)       [join=by dspline];
        \chainin (she_l_)       [join=by dspconn];
        \chainin (she_m);
        \chainin (she_r)       [join=by dspline];
        \chainin (she_r_)       [join=by dspconn];

        \chainin (y_in_2);      
        \chainin (y_in_3)       [join=by dspconn];
        
        \chainin (ref);
        \chainin (M0_pre)       [join=by dspline];
        \chainin (M0)       [join=by dspconn];
    
        \chainin (gain);
        \chainin (filt)       [join=by dspconn];
        
        \chainin (filt);
        \chainin (p3)       [join=by dspline];
        \chainin (T2)       [join=by dspconn];
        \chainin (M1)       [join=by dspconn];

        \chainin (c4_3);
        \chainin (M0)       [join=by dspconn];
        \chainin (M1)       [join=by dspconn];
        \chainin (A1)       [join=by dspconn];

        \chainin (y);
        \chainin (A1) 	[join=by dspconn];
        \chainin (e) 	[join=by dspconn];

        \chainin (p2);
        \chainin (c3) 	[join=by dspline];
        \chainin (c4) 	[join=by dspline];
        \chainin (y_low1) 	[join=by dspconn];

        \chainin (c4_2) ;
        \chainin (y_low2) 	[join=by dspconn];
        
        \chainin (c5);
        \chainin (x_low1) 	[join=by dspconn];
        \chainin (x_in_1);
        \chainin (c5_2)     [join=by dspline];
        \chainin (x_low2) 	[join=by dspconn];
        \chainin (c5_3);
        \chainin (x_low3) 	[join=by dspconn];

        \chainin (p3);
        \chainin (T) 	    [join=by dspconn];
        \chainin (c7) 	    [join=by dspline];
        \chainin (gain) 	[join=by dspconn];
        
    \end{scope}
	
\end{tikzpicture}


\end{document}

==> fig/fig3b.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\definecolor{lightblue}{RGB}{145,212,240}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 0.9]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfmathsetmacro{\toprow}{3.0}
\pgfmathsetmacro{\bottomrow}{1}
\pgfmathsetmacro{\middlerow}{(2.10}
\pgfmathsetmacro{\boxheight}{2}
\pgfmathsetmacro{\boxwidth}{5.5}
\pgfmathsetmacro{\hscale}{1.6}
\pgfmathsetmacro{\vscale}{1}

    \draw   (-2.55*\hscale, -0.1*\vscale) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=18 em, minimum height=18.5 em, fill=lightblue] {}

            (0.0*\hscale, -3.5*\vscale) coordinate (y) {}

            (-0.0*\hscale, -0.3*\vscale) coordinate (c5) {} 

            (-1.0*\hscale, -0.4*\vscale) coordinate (c3_2) {} 
            (-2.0*\hscale, -0.4*\vscale) coordinate (c4_2) {} 
            (-2.4*\hscale, -0.4*\vscale) coordinate (c5_2) {} 
            (-3.0*\hscale, -0.4*\vscale) coordinate (c3_3) {} 
            (-1.1*\hscale, 3.7*\vscale) coordinate (c5_3) {}
            (-4.0*\hscale, 3.88*\vscale) coordinate (c4_3) {} 

            (-3*\hscale, 3.7*\vscale) coordinate (y_in_2) {} 

            (-4.0*\hscale, -0.4*\vscale) node (x_hat_1) [dspnodefull] {}

            (-2*\hscale, +2.75*\vscale) node (she) [dspfilter, minimum width=2.2*\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=red!20] {}
            (-2*\hscale, +2.75*\vscale) node (t1) [align=center, text width=2.4*\boxwidth em] {Distortion Model / \\ Kalman Gain} 
            
            (-1*\hscale, +2.25*\vscale) coordinate (she_r) {}
            (-3*\hscale, +2.25*\vscale) coordinate (she_l) {}
            (-1*\hscale, -1.3*\vscale) coordinate (she_r_) {}
            (-3*\hscale, +1.85*\vscale) coordinate (she_l_) {}

            (-3.0*\hscale, 1.75*\vscale) coordinate (M0_pre)
            (-4.0*\hscale, 1.85*\vscale) node  (M0In) [circle, inner sep= 4, fill=white]  {}
            (-4.0*\hscale, 1.85*\vscale) node (M0) [dspmixer] {}

            (-4*\hscale, 0.5*\vscale) node (buff) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (-4*\hscale, 0.5*\vscale) node (t1) [align=center, text width=\boxwidth em] {Ring \\ Buffer}

            (-2*\hscale, -1.3*\vscale) node (filt) [dspfilter, minimum width=\boxwidth em, rounded corners=0.1cm, minimum height=2.5 em, fill=blue!10] {}
            (-2*\hscale, -1.3*\vscale) node (t1) [align=center, text width=\boxwidth em] {Filter-State \\ Update} 

            (-4.0*\hscale, -2.5*\vscale) node  (M1In) [circle, inner sep= 4, fill=white]  {}
            (-4.0*\hscale, -2.5*\vscale) node (M1) [dspmixer] {} 
            (-4.0*\hscale, -3.5*\vscale) node  (AIn) [circle, inner sep= 4, fill=white]  {}
            (-4.0*\hscale, -3.5*\vscale) node (A1) [dspadder] {}

            (+0.1*\hscale, -0.4*\vscale) coordinate (c1) {} 
            (-4.0*\hscale, -0.4*\vscale) coordinate (c2) {} 

            (-2*\hscale, -2.5*\vscale) coordinate (p3) {} 
            (+0.0*\hscale, -2.5*\vscale) coordinate (c7) {} 

            (-0.5*\hscale, -3.5*\vscale) node (p2) {} 

            (-5.4*\hscale, -3.5*\vscale) coordinate (e) {}

            (-2.6*\hscale, -2.5*\vscale) node (T2) [dspfilter, minimum width=1.5 em, minimum height=1.5 em, fill=white] {T}
            
            ;

    \draw ([xshift=5mm, yshift=+1.0mm] M0_pre.east) node (Y_t) {${M}_{\ell,k}$};

    \draw ([xshift=0mm, yshift=+2.0mm] c5_3.east) node (X_t) {${\mathbf{X}}_{\ell,k}$};
    \draw ([xshift=+6mm, yshift=+3.0mm] p2.east) node (Y_t) {${Y}_{\ell,k}$};

    \draw ([xshift=0mm, yshift=+2.0mm] y_in_2.east) node (X_t) {${Y}_{\ell,k}$};

    \draw ([xshift=0mm, yshift=+3.0mm] c4_2.east) node (Y_t) {${E}_{\ell,k}$};
    \draw ([xshift=5mm, yshift=+0.0mm] c4_3.east) node (Y_t) {${Y}_{\ell,k}$};

    \draw ([xshift=+5.0mm, yshift=-3.5mm] filt.east) node (Y_t) {$\mathbf{K}_{\ell,k}$};

    \draw ([xshift=+7mm, yshift=-4.5mm] M0.west) node (X_t) {$\widehat{{X}}_{\ell,k}$};

    \draw ([xshift=+7mm, yshift=+16.5mm] M1.west) node (X_t) {$\widehat{\mathbf{X}}_{\ell,k}$};
    
    \draw ([xshift=-0mm, yshift=-3.5mm] p3.east) node (H_t) {$\widehat{\mathbf{H}}_{\ell,k}$};
    \draw ([xshift=-21mm, yshift=+3.5mm] p3.east) node (H_t) {$\widehat{\mathbf{H}}_{\ell-1,k}$};
    \draw ([xshift=+3.0mm, yshift=+5.0mm] A1.east) node (D_t) {$\widehat{D}_{\ell,k}$};

    \draw ([xshift=-5mm, yshift=+3.0mm] A1.east) node (min) {\huge -};
    \draw ([xshift=+5.5mm, yshift=+3mm] e.north) node (E_t) {${E}_{\ell,k}$};

    \draw ([yshift=+7.1mm] M1) coordinate (xhat_low) {};

    \draw ([yshift=-5.1mm] c5) coordinate (x_low1) {};
    \draw ([yshift=-4.1mm] c5_2) coordinate (x_low2) {};
    \draw ([yshift=-4.1mm] c4_2) coordinate (y_low2) {}; 
    \draw ([yshift=-4.51mm] c5_3) coordinate (x_low3) {};
    \draw ([yshift=-4.1mm] c4_3) coordinate (y_low3) {}; 

    \draw ([yshift=-4.5mm] y_in_2) coordinate (y_in_3) {}; 

    \draw ([yshift=1.5mm] filt.west) coordinate (a2) {};
    \draw ([xshift=2.5mm, yshift=1.5mm] filt.east) coordinate (a3) {};

    \draw ([yshift=-1.5mm] filt.east) coordinate (k2) {};

    \begin{scope}[start chain]

        \chainin (she_l);
        \chainin (she_l_)       [join=by dspline];
        \chainin (M0)           [join=by dspconn];
        \chainin (she_r);
        \chainin (she_r_)       [join=by dspline];
        \chainin (filt)         [join=by dspconn];

        \chainin (y_in_2);       
        \chainin (y_in_3)       [join=by dspconn];
        
        \chainin (filt);
        \chainin (p3)       [join=by dspline];
        \chainin (T2)       [join=by dspconn];
        \chainin (M1)       [join=by dspconn];

        \chainin (c4_3);
        \chainin (M0)       [join=by dspconn];
        \chainin (buff)     [join=by dspconn];
        \chainin (M1)       [join=by dspconn];
        \chainin (A1)       [join=by dspconn];

        \chainin (y);
        \chainin (A1) 	[join=by dspconn];
        \chainin (e) 	[join=by dspconn];

        \chainin (c4_2) ;
        \chainin (y_low2) 	[join=by dspconn];
        
        \chainin (x_hat_1);
        \chainin (c5_2)     [join=by dspline];
        \chainin (x_low2) 	[join=by dspconn];
        \chainin (c5_3);
        \chainin (x_low3) 	[join=by dspconn];
        
    \end{scope}
	
\end{tikzpicture}


\end{document}

==> fig/fig4.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.8}

\begin{document}
	\small
    \newlength\figureheightFS
    \newlength\figurewidthFS
    \setlength\figureheightFS{1.0cm}
    \setlength\figurewidthFS{16cm}
    \newlength\figureheightF
    \newlength\figurewidthF
    \setlength\figureheightF{5.0cm}
    \setlength\figurewidthF{16cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis}[%
            width=\figurewidthFS,
            height=\figureheightFS,
            scale only axis,
            name=NE plot,
            xmin=0,
            xmax=384000,
            xtick={0,64000,128000,192000,256000,320000},
            xticklabels={},
            xmajorgrids,
            scaled ticks=false,
            ymin=-1,
            ymax=1,
            ytick={0},
            ylabel={$s(n)$},
            label style={at={(-0.035,.5)}},
            ymajorgrids,
            legend style={at={(0.993,0.0125)},anchor=south east,draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=1, font={\scriptsize}}
            ]

                \draw [black, dashed] (axis cs: 502000,-1.0) -- (axis cs: 502000,1.0);
		
                \addplot [ thick, no marks, black] file {fig/plots_20dB/single/Kalman_long8_eqD_SER0_SNR0_BB_s.txt};

                \draw (axis cs: 30000, 0.68) node (text) {near-end};
                
        \end{axis}

    % \node (s1) at (-1.355,-0.01){};
    % \end{tikzpicture}

    
    
    % \begin{tikzpicture}
        \begin{axis}[%
            at={(NE plot.below south west)},
            yshift=-0.8cm,
            name = FE plot,
            width=\figurewidthFS,
            height=\figureheightFS,
            scale only axis,
            xmin=0,
            xmax=384000,
            xtick={0,64000,128000,192000,256000,320000},
            xticklabels={},
            xmajorgrids,
            scaled ticks=false,
            ymin=-1,
            ymax=1,
            ytick={0},
            ylabel={$d(n)$},
            label style={at={(axis description cs:-0.035,.5)}},
            ymajorgrids,
            legend style={at={(0.993,0.0125)},anchor=south east,draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=1, font={\scriptsize}}
            ]

                \draw [black, dashed] (axis cs: 502000,-1.0) -- (axis cs: 502000,1.0);
		
                \addplot [ thick, no marks, black] file {fig/plots_20dB/single/Kalman_long8_eqD_SER0_SNR0_BB_d.txt};

                \draw (axis cs: 40000, 0.68) node (text) {echo from far-end};
                
        \end{axis}

    % \node (s1) at (-1.355,-0.01){};
    % \end{tikzpicture}%

    % \begin{tikzpicture}
        \begin{axis}[%
            at={(FE plot.below south west)},
            anchor=north west,
            yshift=+0.2cm,
            width=\figurewidthF,
            height=\figureheightF,
            scale only axis,
            xmin=0,
            xmax=384000,
            xtick={64000,128000,192000,256000,320000},
            xticklabels={4,8,12,16,20},
            xmajorgrids,
            xminorgrids,
            scaled ticks=false,
            ymin=0,
            ymax=40,
            ytick={-10,0,10,20,30},
            ylabel={ERLE},
            label style={at={(axis description cs:-0.035,.5)}},
            % label style={yshift=-0.75em, xshift=-0.0em},
            ymajorgrids,
            legend style={at={(0.993,0.0125)},anchor=south east,draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=1, font={\scriptsize}}
            ]

                \draw [fill=gray!7, draw=white!0, fill opacity=0.5] (axis cs: 128000,-30.0) rectangle (axis cs: 256000,45.0);


                \addplot[ thick, no marks, black] file {fig/plots_20dB/single/Kalman_long8_eqD_SER0_SNR0_BB_EoT.txt};
                
                
                \addplot[ thick, no marks, magenta] file {fig/plots_20dB/single/DeepAdaptive_AEC_model_8_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_fin_SER0_SNR0_BB_EoT.txt};
                \addplot[ thick, no marks, green] file {fig/plots_20dB/single/NKF_AEC_model_8_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_stepped_SER0_SNR0_BB_EoT.txt};

                \addplot[ thick, no marks, blue] file {fig/plots_20dB/single/DLAC_AEC_model_final_v2_noNorm_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_SER0_SNR0_BB_EoT.txt};

                \addplot[ thick, no marks, orange] file {fig/plots_20dB/single/NeuralKalman_AEC_model_1_k_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_f3_shortSeq_SER0_SNR0_BB_EoT.txt};

                \draw (axis cs: 64000,36.5) node (t) [text width=4cm, align=center] {single-talk far-end (STFE)};

                \draw (axis cs: 192000,36.5) node (t) [text width=5cm, align=center] {single-talk near-end (STNE)};

                \draw (axis cs: 320000,36.5) node (t) [text width=3cm, align=center] {double-talk (DT)};

                \draw [black] (axis cs: 0,0.0) -- (axis cs: 640000,0.0);

        \end{axis}

        \begin{axis}[%
            at={(FE plot.below south west)},
            anchor=north west,
            yshift=+0.2cm,
            hide axis,
            width=\figurewidthF,
            height=\figureheightF,
            xmin=0,
            xmax=64000,
            ymin=0,
            ymax=22,
            legend style={at={(0.675,0.2)},anchor=south east, draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=1, font={\scriptsize}}
            ]

            \addlegendimage{thick, no marks, green}
            \addlegendentry{{\tt NKF}}
            \addlegendimage{thick, no marks, black}
            \addlegendentry{{\tt FDKF}}
            \addlegendimage{thick, no marks, blue}
            \addlegendentry{{\tt DLAC-Kalman}}
            \addlegendimage{thick, no marks, orange}
            \addlegendentry{{\tt NeuralKalman}}
            \addlegendimage{thick, no marks, magenta}
            \addlegendentry{{\tt DeepAdaptive}}
            
        \end{axis}

    \node (s1) at (-0.4,-1.3){(dB)};
    \node (s1) at (16,-6.25){[s]};
    \end{tikzpicture}%
 
\end{document}

==> fig/fig5.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\begin{document}
	\small
    \newlength\figureheightD
    \newlength\figurewidthD
    \setlength\figureheightD{3cm}
    \setlength\figurewidthD{14cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis}[%
            width=\figurewidthD,
            height=\figureheightD,
            scale only axis,
            xmin=800,
            xmax=126000,
            xtick={0,32000,64000,96000,128000},
            xticklabels={0,2,4,6},
            xmajorgrids,
            xminorgrids,
            minor x tick num=1,
            scaled ticks=false,
            ymin=0,
            ymax=27,
            ytick={-10,0,10,20},
            ylabel={ERLE},
            % label style={yshift=-0.75em, xshift=-0.0em},
            ymajorgrids,
            legend style={at={(0.993,0.0125)},anchor=south east,draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=1, font={\scriptsize}}
            ]

                \addplot[ thick, no marks, black] file {fig/plots_20dB/STFE/Kalman_long8_eqD_CS_SER0_SNR0_BB_EoT.txt};
                
                
                \addplot[ thick, no marks, magenta] file {fig/plots_20dB/STFE/DeepAdaptive_AEC_model_8_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_fin_CS_SER0_SNR0_BB_EoT.txt};
                \addplot[ thick, no marks, green] file {fig/plots_20dB/STFE/NKF_AEC_model_8_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_stepped_CS_SER0_SNR0_BB_EoT.txt};

                \addplot[ thick, no marks, blue] file {fig/plots_20dB/STFE/DLAC_AEC_model_final_v2_noNorm_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_CS_SER0_SNR0_BB_EoT.txt};

                \addplot[ thick, no marks, orange] file {fig/plots_20dB/STFE/NeuralKalman_AEC_model_1_k_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_shortSeq_CS_SER0_SNR0_BB_EoT.txt};

                \draw [densely dashed, black] (axis cs: 64000,-30.0) -- (axis cs: 64000,45.0);

                \draw [black, ->,>={stealth}] (axis cs: 58000,4.2) -- (axis cs: 63000,7.0);

                \draw (axis cs: 52000,3.5) node (t) [text width=2cm] {RIR switch};

                \draw [black] (axis cs: 0,0.0) -- (axis cs: 640000,0.0);

        \end{axis}

        \begin{axis}[%
            hide axis,
            width=\figurewidthD,
            height=\figureheightD,
            xmin=0,
            xmax=64000,
            ymin=0,
            ymax=27,
            legend style={at={(1.125,2.1)},anchor=north east, draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=6, font={\scriptsize}}
            ]

            \addlegendimage{thick, no marks, green}
            \addlegendentry{{\tt NKF}}
            \addlegendimage{thick, no marks, black}
            \addlegendentry{{\tt FDKF}}
            \addlegendimage{thick, no marks, blue}
            \addlegendentry{{\tt DLAC-Kalman}}
            \addlegendimage{thick, no marks, orange}
            \addlegendentry{{\tt NeuralKalman}}
            \addlegendimage{thick, no marks, magenta}
            \addlegendentry{{\tt DeepAdaptive}}
        \end{axis}
    
    \node (s1) at (-0.4,3){(dB)};
    \node (s1) at (14,-0.25){[s]};
    \end{tikzpicture}%
 
\end{document}

==> fig/fig6.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\begin{document}
	\small
    \newlength\figureheightC
    \newlength\figurewidthC
    \setlength\figureheightC{3cm}
    \setlength\figurewidthC{14cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis}[%
            width=\figurewidthC,
            height=\figureheightC,
            scale only axis,
            xmin=800,
            xmax=126000,
            xtick={0,32000,64000,96000,128000},
            xticklabels={0,2,4,6},
            xmajorgrids,
            xminorgrids,
            minor x tick num=1,
            scaled ticks=false,
            ymin=0,
            ymax=24,
            ytick={0,10,20},
            ylabel={ERLE},
            % label style={yshift=-0.75em, xshift=-0.0em},
            ymajorgrids,
            legend style={at={(0.993,0.0125)},anchor=south east,draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=1, font={\scriptsize}}
            ]
		
                \addplot[ thick, no marks, black] file {fig/plots_20dB/WGN_STFE/Kalman_long8_eqD_CS_SER0_SNR0_BB_EoT.txt};
                
                \addplot[ thick, no marks, magenta] file {fig/plots_20dB/WGN_STFE/DeepAdaptive_AEC_model_8_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_fin_CS_SER0_SNR0_BB_EoT.txt};
                \addplot[ thick, no marks, green] file {fig/plots_20dB/WGN_STFE/NKF_AEC_model_8_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_stepped_CS_SER0_SNR0_BB_EoT.txt};

                \addplot[ thick, no marks, blue] file {fig/plots_20dB/WGN_STFE/DLAC_AEC_model_final_v2_noNorm_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_CS_SER0_SNR0_BB_EoT.txt};

                \addplot[ thick, no marks, orange] file {fig/plots_20dB/WGN_STFE/NeuralKalman_AEC_model_1_k_LogMSE_LogMSEMS_ERNST_cluster_ern_CL_VCTKem_16_1080_1_full_shortSeq_CS_SER0_SNR0_BB_EoT.txt};

                \draw [densely dashed, black] (axis cs: 64000,-30.0) -- (axis cs: 64000,45.0);

                \draw [black, ->,>={stealth}] (axis cs: 58000,5.2) -- (axis cs: 63000,8.0);

                \draw (axis cs: 52000,4.5) node (t) [text width=2cm] {RIR switch};

                \draw [black] (axis cs: 0,0.0) -- (axis cs: 640000,0.0);

        \end{axis}

        \begin{axis}[%
            hide axis,
            width=\figurewidthC,
            height=\figureheightC,
            xmin=0,
            xmax=64000,
            ymin=0,
            ymax=24,
            legend style={at={(1.125,2.1)},anchor=north east, draw=black,legend cell align=left, fill=white, row sep=0, inner sep=0, inner xsep=2pt,legend columns=6, font={\scriptsize}}
            ]

            \addlegendimage{thick, no marks, green}
            \addlegendentry{{\tt NKF}}
            \addlegendimage{thick, no marks, black}
            \addlegendentry{{\tt FDKF}}
            \addlegendimage{thick, no marks, blue}
            \addlegendentry{{\tt DLAC-Kalman}}
            \addlegendimage{thick, no marks, orange}
            \addlegendentry{{\tt NeuralKalman}}
            \addlegendimage{thick, no marks, magenta}
            \addlegendentry{{\tt DeepAdaptive}}
        \end{axis}
    
    \node (s1) at (-0.4,3){(dB)};
    \node (s1) at (14,-0.25){[s]};
    \end{tikzpicture}%
 
\end{document}

==> fig/fig7.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheightE
    \newlength\figurewidthE
    \setlength\figureheightE{1.05cm}
    \setlength\figurewidthE{14cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        name = plotA,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        ytick={1,3,5,7},
        xmin=-1.5,
        xmax=6.5,
        ymin=0,
        ymax=7.0,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xtick pos=left,
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={ERLE \\ (dB)},
        label style={align=center, at={(-0.035,.5)}},
        ]
        
            \addplot [fill=blue!70]
            coordinates {
                (0,0)
                (0,2.52) % FDKF
                (1,4.16) % Oracle
                (2,4.33) % DLAC
                (3,3.54) % NKF
                (4,4.49) % NKAL
                (5,6.04) % DA
                (6,6.30)
            };
    
            \addplot [fill=red!70]
            coordinates { 
                (0,0)
                (0,2.07) % FDKF
                (1,3.16) % Oracle
                (2,3.71) % DLAC
                (3,3.08) % NKF
                (4,4.44) % NKAL
                (5,5.58) % DA
                (6,4.98) % CGGN16
            };
            
    \end{axis}

    \begin{axis} [
        % at={(plotA.below south west)},
        anchor=north west,
        yshift=-0.05cm,
        name = plotB,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        xmin=-1.5,
        xmax=6.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={DT\,E \\ },
        label style={align=center, at={(-0.041,.5)}},
        ]
        
            \addplot [fill=blue!70]
            coordinates {
                (-1,1.71) %MIC
                (0,2.75) % FDKF
                (1,3.21) % Oracle
                (2,3.41) % DLAC
                (3,3.84) % NKF
                (4,3.37) % NKal
                (5,4.23) % DA
                (6,4.08) % CGGN16
            };
    
            \addplot [fill=red!70]
            coordinates {   
                (-1,1.68) %MIC
                (0,2.46) % FDKF
                (1,2.85) % Oracle
                (2,3.12) % DLAC
                (3,3.69) % NKF
                (4,3.42) % NKal
                (5,4.07) % DA
                (6,3.79) % CGGN16
            };
            
    \end{axis}

    \begin{axis} [
        % at={(plotB.below south west)},
        anchor=north west,
        yshift=-1.15cm,
        name = plotC,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        xmin=-1.5,
        xmax=6.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={DT\,O \\ },
        label style={align=center, at={(-0.041,.5)}},
        ]
        
            \addplot [fill=blue!70]
            coordinates {
                (-1,4.09)
                (0,3.43) % FDKF
                (1,3.27) % Oracle
                (2,3.83) % DLAC
                (3,3.37) % NKF
                (4,3.32) % NKal
                (5,3.40) % DA
                (6,3.53) % CGGN16
            };
    
            \addplot [fill=red!70]
            coordinates {        
                (-1,3.98)
                (0,3.19) % FDKF
                (1,3.04) % Oracle
                (2,3.63) % DLAC
                (3,3.24) % NKF
                (4,3.18) % NKal
                (5,3.40) % DA
                (6,3.69) % CGGN16
            };
            
    \end{axis}

    \begin{axis} [
        % at={(plotC.below south west)},
        anchor=north west,
        yshift=-2.25cm,
        name = plotD,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        xmin=-1.5,
        xmax=6.5,
        ymin=1.6,
        ymax=2.2,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        ytick={1.7,1.9,2.1},
        xtick=data,area legend, %<-added
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={PESQ \\ },
        label style={align=center, at={(-0.041,.5)}},
        ]
            \addplot [fill=blue!70]
            coordinates {
                (-1, 1.74)
                (0,1.90) % FDKF
                (1,2.04) % Oracle
                (2,2.12) % DLAC
                (3,2.06) % NKF
                (4,1.78) % NKal
                (5,1.85) % DA
                (6,2.16) % Meta
            };
    
            \addplot [fill=red!70]
            coordinates {          
                (-1,1.64)
                (0,1.70) % FDKF
                (1,1.76) % Oracle
                (2,1.84) % DLAC
                (3,1.84) % NKF
                (4,1.64) % NKal
                (5,1.72) % DA
                (6,1.84) % CGGN16
            };
              
    \end{axis}

    \begin{axis} [
        % at={(plotD.below south west)},
        anchor=north west,
        yshift=-3.35cm,
        name = plotE,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        xtick={1,2,3,4,5,6},
        xticklabels={{\tt FDKF}, {\tt DLAC}, {\tt NKF}, {\color{red}\tt NKal}, {\tt DAdapt}, {\color{red}\tt Meta-AF}},
        ytick={0.6,0.7,0.8},
        xmin=-1.5,
        xmax=6.5,
        ymin=0.55,
        ymax=0.85,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xtick pos=left,
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={STOI \\ },
        label style={align=center, at={(-0.041,.5)}},
        ]
        
            \addplot [fill=blue!70]
            coordinates {
                (-1,0.69)
                (0,0.78) % FDKF
                (1,0.83) % Oracle
                (2,0.80) % DLAC
                (3,0.77) % NKF
                (4,0.69) % NKAL
                (5,0.75) % DA
                (6,0.80) % CGGN16
            };
    
            \addplot [fill=red!70]
            coordinates {     
                (-1,0.65)
                (0,0.71) % FDKF
                (1,0.75) % Oracle
                (2,0.74) % DLAC
                (3,0.71) % NKF
                (4,0.66) % NKAL
                (5,0.72) % DA
                (6,0.74) % CGGN16
            };
            
    \end{axis}

    \begin{axis} [
        % at={(plotD.below south west)},
        anchor=north west,
        yshift=-4.45cm,
        name = plotE,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        xmin=-1.5,
        xmax=6.5,
        ymin=0.0,
        ymax=1.0,
        ymajorgrids,
        yminorgrids,
        ytick={0.2, 0.5, 0.8},
        xtick=data,area legend, %<-added
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={LPS \\ },
        label style={align=center, at={(-0.04,.5)}},
        ]
            \addplot [fill=blue!70]
            coordinates {
                (-1,0.43)
                (0,0.69) % FDKF
                (1,0.71) % Oracle
                (2,0.78) % DLAC
                (3,0.75) % NKF
                (4,0.61) % NKal
                (5,0.67) % DA
                (6,0.77) % CGGN16
            };
    
            \addplot [fill=red!70]
            coordinates {         
                (-1,0.44)
                (0,0.59) % FDKF
                (1,0.61) % Oracle
                (2,0.66) % DLAC
                (3,0.63) % NKF
                (4,0.54) % NKal
                (5,0.61) % DA
                (6,0.67) % CGGN16
            };
            
            
    \end{axis}

    \begin{axis} [
        % at={(plotE.below south west)},
        anchor=north west,
        yshift=-5.6cm,
        name = plotF,
        ybar,
        scale only axis,
        width=\figurewidthE,
        height=\figureheightE,
        xtick={1,2,3,4,5,6},
        xticklabels={{\tt FDKF}, {\tt DLAC-Kalman}, {\tt NKF}, {\tt NeuralKalman}, {\tt DeepAdaptive}, {\tt Meta-AF}},
        ytick={1,3,5},
        xmin=-1.5,
        xmax=6.5,
        ymin=0,
        ymax=6,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xtick pos=left,
        xmajorticks=false,
        title style={at={(0.5,0.85)}},
        ylabel={FLOPS \\ (G)},
        label style={align=center, at={(-0.035,.5)}},
        ]
        
            \addplot [fill=green!70]
            coordinates {
                (0,0.1) % FDKF
                (1,0.1) % FDKF
                (2,3.34) % DLAC
                (3,5.78) % NKF
                (4,1.54) % NKAL
                (5,1.92) % DA
                (6,0.6) % CGGN16
            };
            
    \end{axis}

    \begin{axis} [
        % at={(plotF.below south west)},
        anchor=north west,
        yshift=-6.7cm,
        name = plotG,
        ybar,
        scale only axis,
        ymode=log,
        log origin=infty,
        width=\figurewidthE,
        height=\figureheightE,
        xtick={-1,0,1,2,3,4,5,6},
        xticklabels={\footnotesize {unprocessed},\footnotesize {\tt FDKF},\footnotesize {\tt Oracle-FDKF},\footnotesize \quad {\tt DLAC-Kalman},\footnotesize {\tt NKF},\footnotesize \!\!\!\!\!\!\!\! {\tt NeuralKalman},\footnotesize \quad {\tt DeepAdaptive},\footnotesize {\tt CGGN16}},
        ytick={0.01,0.1,1,10,100},
        yticklabels={,0.1,1,10,},
        xmin=-1.5,
        xmax=6.5,
        ymin=0.01,
        ymax=50,
        ymajorgrids,
        xtick=data,area legend, %<-added
        xtick pos=left,
        title style={at={(0.5,0.85)}},
        ylabel={\#pars \\ (M)},
        label style={align=center, at={(-0.035,.5)}},
        ]
        
            \addplot [fill=green!70]
            coordinates {
                (-1,0.001) %MIC
                (0,0.012) % FDKF
                (1,0.012) % FDKF
                (2,0.05) % DLAC
                (3,0.047) % NKF
                (4,23.4) % NKAL
                (5,7.7) % DA
                (6,1.9) % CGGN16
            };

            
    \end{axis}

    \end{tikzpicture}
 
\end{document}

==> fig/fig_new.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\definecolor{lightgreen}{RGB}{153,255,140}
\definecolor{lightblue}{RGB}{145,212,240}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 1.2]

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfmathsetmacro{\toprow}{2.6}
\pgfmathsetmacro{\bottomrow}{0.0}
\pgfmathsetmacro{\middlerow}{(1.5}
\pgfmathsetmacro{\boxheight}{4.0}
\pgfmathsetmacro{\boxwidth}{7.0}


    \draw   (3.8, \middlerow-0.4) node    (backdrop)     [rectangle, minimum width=26.0 em, minimum height=13.8em, fill=yellow!20] {}
            (2.675, \bottomrow+0.8) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=18.2 em, minimum height=10.75 em, fill=yellow!100] {}
            (4.05, \bottomrow+0.8) node    (backdrop)     [rectangle, rounded corners=0.1cm, minimum width=7.5 em, minimum height=9.5 em, fill=yellow!100] {}
            (4.05, \bottomrow) node  (subIn) [circle, inner sep= 4, fill=white]  {}
            (4.05, \bottomrow) node        (sub) [dspadder]{}
            (3.5, \bottomrow) node        (knot) [dspnodefull]{}
            (3.5, \bottomrow+0.5) coordinate        (knot2) {}
            (4.8, \bottomrow+2.15) coordinate        (knot3) {};

    \begin{scope}[start chain]
        \chainin (knot);
        \chainin (knot2) 	[join=by dspline];
        \chainin (knot3) 	[join=by dspconn];
    \end{scope}

    \draw   (-0.6, 2.95) node (Sys) {Far-end}
            (6.8, 2.95) node (Sys) {Near-end}
            (1.4, \middlerow+0.42) node (Sys) {Handsfree System}
            (-0.0, \toprow)    coordinate  (InX)   {}
            (4.05, \toprow)    node  (StopX) [dspnodefull] {}

            (5.95, \toprow)  node (LS) [encdec, rotate=90] {}

            (7.15, \middlerow+0.3)     coordinate (MidD) {}

            (7.15, \middlerow+0.8) coordinate (wallU) {}
            (7.15, \middlerow-0.2) coordinate (wallL) {}
            
            (6.85, \bottomrow+0.15)     coordinate (S)      {}
            (6.85, \bottomrow-0.45)   coordinate (N)      {}

            (-0.0, \bottomrow) coordinate  (MidE)   {}
            (-0.7, \bottomrow) coordinate  (OutE)  {}

            (4.05, \middlerow-0.2) coordinate (GSup) {}
            
            (4.05, \bottomrow+1.3) node        (GS) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white]{}
            (4.05, \bottomrow+1.3) node (t1) [align=center, text width=\boxwidth em] {Acoustic Echo Cancellation \\ (AEC)}
            
            (1.25, \bottomrow) node (Synth) [dspfilter, rounded corners=0.1cm, minimum width=\boxwidth em, minimum height=\boxheight em, align=center, fill=green!20] {} 
            (1.25, \bottomrow) node (t1) [align=center, text width=7 em] {Postfilter \\ (PF)}
            
            (5.95, \bottomrow) node  (MicIn) [circle, inner sep= 4, fill=white]  {}
            (5.95, \bottomrow) node  (Mic) [dspmultiplier, minimum width=0.5, fill=white]  {}
            (6.11, \bottomrow) coordinate  (InM)  {}
            (6.11, \bottomrow+0.2) coordinate  (MT)  {}
            (6.11, \bottomrow-0.2) coordinate  (MB)  {};

    \draw (1.3, \toprow+0.3) node (xt) {$x(n)$};
    \draw (-0.3, \bottomrow+0.3) node (sht) {$\hat{s}(n)$};
    \draw (5.65, \bottomrow+0.32) node (yt) {$y(n)$};

    \draw (2.65, \bottomrow+0.30) node (et) {$
    e(n)$};


    \draw (6.32, \middlerow-0.5) node (dt) {$d(n)$};
    \draw (6.7, \bottomrow+0.35) node (st) {$s(n)$};
    \draw (6.3, \bottomrow-0.45) node (nt) {$n(n)$};

    \draw ([xshift=+4mm, yshift=-3.5mm] MidD.south)           node (Dt) {};
    \draw ([yshift=-.5mm] InM) coordinate (InMb) {};
    \draw ([yshift=+0.5mm] InM) coordinate (InMc) {};

    \draw ([xshift=-10mm] InX) coordinate (phone) {};

    \begin{scope}[start chain]

        \chainin (GS);
        \chainin (Synth);
        \chainin (MidE) [join=by dspline];
        \chainin (OutE) [join=by dspconn];
        
        \begin{scope}[dashed]
            \chainin (phone);
            \chainin (InX) [join=by dspconn];
        \end{scope}
        
        \chainin (LS) 	[join=by dspconn];

        \chainin (Mic);
        \chainin (sub) 	[join=by dspconn];
        \chainin (Synth) 	[join=by dspconn];

        \chainin (StopX);
        \chainin (GS) 	[join=by dspconn];
        \chainin (sub) 	[join=by dspconn];

        \begin{scope}[dashed, black!50]
            \chainin (S);
            \chainin (InM) 	[join=by dspconn];
        \end{scope}

        \begin{scope}[dashed, red!50]
            \chainin (N);
            \chainin (InMb) 	[join=by dspconn];
            \chainin (LS);
            \chainin (MidD) 	[join=by dspconn];
            \chainin (InMc) 	[join=by dspconn];
        \end{scope}

        \chainin (MT);
        \chainin (MB) [join=by dspline];

        \chainin (wallU);
        \chainin (wallL) [join=by dspline];

    \end{scope}

    \IfFileExists{farend_speech.png}{\def \farend {farend_speech}}{\def \farend {fig/pngs/farend_speech}}
    \IfFileExists{farSpeaker.png}{\def \farendS {farSpeaker}}{\def \farendS {fig/pngs/farSpeaker}}
    \IfFileExists{nearSpeaker.png}{\def \nearendS {nearSpeaker}}{\def \nearendS {fig/pngs/nearSpeaker}}

    \IfFileExists{phone.png}{\def \phone {phone}}{\def \phone {fig/pngs/phone}}
     \IfFileExists{fan_new3.png}{\def \fan {fan}}{\def \fan {fig/pngs/fan_new3}}

    \node (farendSim) at (-1.0, \toprow-0.4) {\includegraphics[scale=0.25]{\farendS}};
    \node (Phoneim) at (-0.5, \toprow-0.4) {\includegraphics[scale=0.15]{\phone}};
    
    \node (nearendSim) at (7.2, \bottomrow+0.3){\includegraphics[scale=0.15]{\nearendS}};

    \node (Fanim) at (7.18, \bottomrow-0.5) {\includegraphics[scale=0.12]{\fan}};
	
\end{tikzpicture}

\end{document}
